Five-dimensional rotating black holes in Einstein-Gauss-Bonnet theory

We present arguments for the existence of five-dimensional rotating black holes with equal magnitude angular momenta in Einstein-Gauss-Bonnet theory with negative cosmological constant. These solutions posses a regular horizon of spherical topology and approach asymptotically an Anti-de Sitter spacetime background. We discuss the general properties of these solutions and, using an adapted counterterm prescription, we compute their entropy and conserved charges.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
